Accurately Simulating the Time Evolution of an Ising Model with Echo Verified Clifford Data Regression on a Superconducting Quantum Computer

We present an error mitigation strategy composed of Echo Verification (EV) and Clifford Data Regression (CDR), the combination of which allows one to learn the effect of the quantum noise channel to extract error mitigated estimates for the expectation value of Pauli observables. We analyse the behaviour of the method under the depolarizing channel and derive an estimator for the depolarization rate in terms of the ancilla purity and postselection probability. We also highlight the sensitivity of this probability to noise, a potential bottleneck for the technique. We subsequently consider a more general noise channel consisting of arbitrary Pauli errors, which reveals a linear relationship between the error rates and the estimation of expectation values, suggesting the learnability of noise in EV by regression techniques. Finally, we present a practical demonstration of Echo Verified Clifford Data Regression (EVCDR) on a superconducting quantum computer and observe accurate results for the time evolution of an Ising model over spin-lattices consisting of up to 35 sites and circuit depths up to 173 entangling layers.

==> dsp_circ.tex <==
\tikzset{
noisy/.style={starburst,fill=white,draw=black,line
width=0.7pt,inner xsep=-5pt,inner ysep=-7pt}
}

\begin{quantikz}[wire types={q,q,q,n,q}, row sep=0.2cm, column sep=0.4cm]
\lstick{Ancilla} & \gate{H} & \ctrl{1} & \gate{H}      & \gate[5,style={noisy}]{\small\text{Noise}} & & \meter{\tilde{\rho}} \\
\lstick[wires=4]{System} & \gate[4, style={minimum width=7mm}]{U} & \gate[4, style={minimum width=7mm}]{V} & \gate[4, style={minimum width=7mm}]{U^\dag} & & \meter{} & \phase{\hspace{2mm}\ket{0}} \setwiretype{c} \wire[u][1]{c} \wire[d][1]{c} \\
 & & & & & \meter{} & \phase{\hspace{2mm}\ket{0}} \setwiretype{c} \wire[u][1]{c} \wire[d][1]{c} \\
\vdots &  &  &  & &\vdots & \vdots  \\
 & & & & & \meter{} & \phase{\hspace{2mm}\ket{0}} \setwiretype{c} \wire[u][1]{c}
\end{quantikz}


==> ev-cdr_flowchart.tex <==
\tikzset{
  materia/.style={draw, fill=plasma4!15, text centered, drop shadow},
  etape/.style={materia, text width=9em, minimum width=9em, minimum height=3em, rounded corners, drop shadow},
  etape2/.style={materia, text width=20em, minimum width=16em, minimum height=3em, rounded corners, drop shadow},
  texto/.style={above, text width=6em, text centered},
  simpleline/.style={draw, solid, color=black!75, line width=0.7mm},
  arrowline/.style={simpleline, -LaTeX},
  ur/.style={draw, text centered, minimum height=0.01em},
  back group/.style={fill=plasma6!10,rounded corners, draw=black!50, dashed, inner xsep=12pt, inner ysep=12pt},
}

\begin{tikzpicture}
    \centering
    
    \node (p1) [etape] {Input circuit \\ \input{circuits/input_circuit}};
    
    \node [etape2, below of=p1, node distance=7cm] (p2) {Generate near-Clifford training circuits by randomly rounding gate angles to nearest multiple of $\pi/2$ \\ \input{circuits/cliff_1} };

    \node [etape2, below of=p2, node distance=6cm] (p10) {Form echo verification Clifford training circuits \\ \input{circuits/ev_cliff_1}  \\ \hspace{1mm} \vdots} ;

    \node [etape, right of=p2, node distance=7cm] (p3) {Evaluate the training circuits classically \\ \includegraphics[width=0.6\linewidth]{images/classical_computer.png} };

    \node [etape, right of=p10, node distance=7cm] (p11) {
    Evaluate the EV training circuits on quantum~hardware \\ 
    \begin{tikzpicture}[      
        every node/.style={anchor=south west,inner sep=0pt},
        x=1mm, y=1mm,
      ]   
     \node (fig1) at (0,0) {\includegraphics[width=0.7\linewidth]{images/processor.png}};
     \node (fig2) at (0,6.3) {\includegraphics[width=0.27\linewidth]{images/atom.png}};  
    \end{tikzpicture}
     };

    \node [right of=p3, node distance=6cm] (_p4) {};

    \node [etape2, text width=13em, minimum width=15em, below of=_p4, node distance=3cm] (p4) {Fit the noisy and ideal data to `learn' the Pauli channel dampening factors \\ \includegraphics[width=\linewidth]{figures/21-qubit_CDR_example_X.pdf}};

    \node [right of=p4, node distance=5cm] (_p4_anchor) {};

    \node [etape, minimum width=18em, text width=17em, right of=p1, node distance=6cm] (p5) {Form the echo verification circuit \\ \input{circuits/ev_circuit} } ;

    \node [etape, right of=p5, node distance=6cm] (p6) {Perform state tomography on the ancilla qubit \\ 
    \begin{blochsphere}[radius=1cm,tilt=15,rotation=-20,opacity=0.3]
        \drawBallGrid[style={opacity=0.5}]{30}{30}
        \drawStateLatLon[]{a}{-20}{30}
        \labelLatLon{up}{90}{0};
        \labelLatLon{down}{-90}{90};
        \node[above] at (up) {$\ket{0}$};
        \node[below] at (down) {$\ket{1}$};
    \end{blochsphere} } ;

    \node [right of=p6, node distance=7cm] (_p6_anchor) {};

    \node [etape, right of=p4, node distance=6cm] (p7) {Bias the echo-verified measurements with fitted Clifford data\\ \includegraphics[width=\linewidth]{figures/21-qubit_CDR_example_final_exp_SMALL.pdf}
    } ;

    \node [below of=p7, node distance=12cm] (_p7_anchor) {};

    \node [etape, minimum width=20em, text width=18em, left of=_p7_anchor, node distance=13cm] (p8) {EVCDR mitigated results \\ \includegraphics[width=\linewidth]{figures/evcdr_example_plot.pdf}} ;
    
    % \node [right of=p7, node distance=4cm] (_p8_anchor) {};

    \path [arrowline] (p1.south) -- node [above] {} (p2);
    \path [arrowline] (p2.east) -- node [above] {} (p3.west);
    \path [arrowline] (p3.east) -- node [above] {} (p4.west);
    \path [arrowline] (p1.east) -- node [above] {} (p5.west);
    \path [arrowline] (p5.east) -- node [above] {} (p6.west);
    % \path [simpleline] (p4.east) -- node [above] {} (_p4_anchor.center);
    \path [arrowline] (p4.east) -- node [above] {} (p7.west);
    \path [simpleline] (p6.east) -- node [above] {} (_p6_anchor.center);
    \path [arrowline] (_p6_anchor.center) -- node [above] {} (p7.north);
    % \path [simpleline] (p7.east) -- node [above] {} (_p8_anchor.center);
    % \path [arrowline] (_p8_anchor.center) -- node [above] {} (p8.north);
    
    \path [simpleline] (p7.south) -- node [above] {} (_p7_anchor.center);
    \path [arrowline] (_p7_anchor.center) -- node [above] {} (p8.east);
    \path [arrowline] (p2.south) -- node [above] {} (p10.north);
    \path [arrowline] (p10.east) -- node [above] {} (p11.west);
    \path [arrowline] (p11.east) -- node [above] {} (p4.west);

    \begin{scope}[on background layer]
        \node (bk1) [back group] [fit=(p1) (p5) (p6), label={[font=\small\sffamily,name=label1]below:{Standard echo verification routine}}] {};
        \node (bk2) [back group] [fit=(p2) (p3) (p4) (p10) (p11), label={[font=\small\sffamily,name=label1]below:{Near-Clifford noise-learning procedure}}] {};
        \node (bk3) [back group, fill=none, inner xsep=22pt,inner ysep=22pt, solid] [fit=(bk1) (bk2) (p7), label={[font=\sffamily,name=label1]above:{\textbf{EVCDR Framework}}}] {};
    \end{scope}

\end{tikzpicture}

==> ising_circuit.tex <==
\begin{quantikz}[row sep=0.1cm, column sep=0.2cm, wire types={q,q,q,q,q,q,n}]
& & \gate{R_x(2 h \tau)}\gategroup[7,steps=7,style={dashed,rounded
corners,fill=plasma6!10, inner xsep=0pt, inner ysep=0pt},background,label style={label
position=below,anchor=north,yshift=-0.2cm}]{Repeat $K$ times to probe time $t=K\tau$}&\ctrl{1}&            &\ctrl{1}        &        &            &         & &  \\
& & \gate{R_x(2 h \tau)}&\targ{} &\gate{R_{z}(2 J \tau)}&\targ{} &\ctrl{1}&            &\ctrl{1} & &\\
& & \gate{R_x(2 h \tau)}&\ctrl{1}&            &\ctrl{1}&\targ{} &\gate{R_{z}(2 J \tau)}&\targ{}  & &\\
& & \gate{R_x(2 h \tau)}&\targ{} &\gate{R_{z}(2 J \tau)}&\targ{} &\ctrl{1}&            &\ctrl{1} & &\\
& & \gate{R_x(2 h \tau)}&\ctrl{1}&            &\ctrl{1}&\targ{} &\gate{R_{z}(2 J \tau)}&\targ{}  & &\\
& & \gate{R_x(2 h \tau)}&\targ{} &\gate{R_{z}(2 J \tau)}&\targ{} &\ctrl{1}&            &\ctrl{1} & &\\
& & \vdots            &        & \vdots             &         & \vdots &           & \vdots  & &
\end{quantikz}

==> light_cone_circ.tex <==
\begin{quantikz}[row sep=0.15cm, column sep=0.3cm]%, classical gap=0.15cm]
&            &            &            &            & \gate{H}            & \ctrl{6}    & \gate{H}           &            &            &            &            & \\
&\gategroup[15,steps=5,style={dashed,rounded
corners, fill=plasma6!10, inner xsep=-1pt, inner ysep=-1pt}, background, label style={label
position=below,anchor=north,yshift=-0.2cm}]{$U$}            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            &             &  \gategroup[15,steps=5,style={dashed,rounded
corners, fill=plasma6!10, inner xsep=-1pt, inner ysep=-1pt}, background, label style={label
position=below,anchor=north,yshift=-0.2cm}]{$U^\dag$}            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            & \\
&\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &             &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=white}]{}  & \\
&            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=black}]{}  &            &             &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=white}]{}  &            & \\
&\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=black}]{}  &             &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  & \\
&            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &             &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            & \\
&\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  & \gate[3]{V} &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  & \\
&            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &             &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            & \\
&\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &             &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  & \\
&            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &             &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            & \\
&\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=black}]{}  &             &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=white}]{}  & \\
&            &\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=black}]{}  &            &             &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=white}]{}  &            & \\
&\gate[2,style={fill=white}]{}  &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &             &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=white}]{}  & \\
&            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            &             &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            & \\
&\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &             &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  &            &\gate[2,style={fill=black}]{}  & \\
&            &            &            &            &            &             &            &            &            &            &            & 
\end{quantikz}

==> light_cone_topology_expansion_4_cell.tex <==
\begin{subfigure}{0.23\linewidth}          \centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[rotate=90]
        \node(h1)[my hex] at (2,{1*sqrt(3)/2}){};
        \node(h2)[my hex] at (1,{1*sqrt(3)/2}){};
        \node(h3)[my hex] at (2+0.5,{0*sqrt(3)/2}){};
        \node(h4)[my hex] at (1+0.5,{0*sqrt(3)/2}){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h1)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h1)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h3)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h3)+({(\t-.5)*60}:{sqrt(1/3})$){};
        
        \node[big circ 1] at ($(h3)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 1] at ($(h3)+({(6-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(7-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(6-.5)*60}:{sqrt(1/3})$){};

        \node at ($(h3)+({(5.55-.5)*60}:{0.9})$){\tiny$\rightarrow\braket{Z}$};
    \end{tikzpicture}
    }
     \caption{$K=1$}
\end{subfigure}
\begin{subfigure}{0.23\linewidth}          \centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[rotate=90]
        \node(h1)[my hex] at (2,{1*sqrt(3)/2}){};
        \node(h2)[my hex] at (1,{1*sqrt(3)/2}){};
        \node(h3)[my hex] at (2+0.5,{0*sqrt(3)/2}){};
        \node(h4)[my hex] at (1+0.5,{0*sqrt(3)/2}){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h1)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h1)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h3)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h3)+({(\t-.5)*60}:{sqrt(1/3})$){};


        \node[big circ 1] at ($(h3)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 1] at ($(h3)+({(6-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(7-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(6-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(5-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(8-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(7-.5)*60}:{sqrt(1/3})$){};

        \node at ($(h3)+({(5.55-.5)*60}:{0.9})$){\tiny$\rightarrow\braket{Z}$};
    \end{tikzpicture}
    }
     \caption{$K=2$}
\end{subfigure}
\begin{subfigure}{0.23\linewidth}          \centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[rotate=90]
        \node(h1)[my hex] at (2,{1*sqrt(3)/2}){};
        \node(h2)[my hex] at (1,{1*sqrt(3)/2}){};
        \node(h3)[my hex] at (2+0.5,{0*sqrt(3)/2}){};
        \node(h4)[my hex] at (1+0.5,{0*sqrt(3)/2}){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h1)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h1)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h3)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h3)+({(\t-.5)*60}:{sqrt(1/3})$){};

        \node[big circ 1] at ($(h3)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 1] at ($(h3)+({(6-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(7-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(6-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(5-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(8-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(9-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(10-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h3)+({(8-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h4)+({(6-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h4)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h1)+({(7-1)*60}:{.5})$){};

        \node at ($(h3)+({(5.55-.5)*60}:{0.9})$){\tiny$\rightarrow\braket{Z}$};
    \end{tikzpicture}
    }  
    \caption{$K=3$}
\end{subfigure}
\begin{subfigure}{0.23\linewidth}          \centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[rotate=90]
        \node(h1)[my hex] at (2,{1*sqrt(3)/2}){};
        \node(h2)[my hex] at (1,{1*sqrt(3)/2}){};
        \node(h3)[my hex] at (2+0.5,{0*sqrt(3)/2}){};
        \node(h4)[my hex] at (1+0.5,{0*sqrt(3)/2}){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h1)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h1)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h3)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h3)+({(\t-.5)*60}:{sqrt(1/3})$){};

        \node[big circ 1] at ($(h3)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 1] at ($(h3)+({(6-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(7-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(6-.5)*60}:{sqrt(1/3})$){};
        
        \node[big circ 2] at ($(h3)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(5-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(8-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(9-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(10-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h3)+({(8-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h4)+({(6-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h4)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h1)+({(7-1)*60}:{.5})$){};

        \node[big circ 4] at ($(h1)+({(6-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h1)+({(8-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(5-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(3-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(4-1)*60}:{.5})$){};

        \node at ($(h3)+({(5.55-.5)*60}:{0.9})$){\tiny$\rightarrow\braket{Z}$};
    \end{tikzpicture}
    }
    \caption{$K=4$}
\end{subfigure}
\begin{subfigure}{0.23\linewidth}          \centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[rotate=90]
        \node(h1)[my hex] at (2,{1*sqrt(3)/2}){};
        \node(h2)[my hex] at (1,{1*sqrt(3)/2}){};
        \node(h3)[my hex] at (2+0.5,{0*sqrt(3)/2}){};
        \node(h4)[my hex] at (1+0.5,{0*sqrt(3)/2}){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h1)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h1)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h3)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h3)+({(\t-.5)*60}:{sqrt(1/3})$){};

        \node[big circ 1] at ($(h3)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 1] at ($(h3)+({(6-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(7-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(6-.5)*60}:{sqrt(1/3})$){};
        
        \node[big circ 2] at ($(h3)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(5-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(8-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(9-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(10-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h3)+({(8-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h4)+({(6-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h4)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h1)+({(7-1)*60}:{.5})$){};

        \node[big circ 4] at ($(h1)+({(6-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h1)+({(8-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(5-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(3-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(4-1)*60}:{.5})$){};

        \node[big circ 5] at ($(h1)+({(3-1)*60}:{.5})$){};
        \node[big circ 5] at ($(h1)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h1)+({(3-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h4)+({(4-1)*60}:{.5})$){};
        \node[big circ 5] at ($(h4)+({(3-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h2)+({(2-1)*60}:{.5})$){};

        \node at ($(h3)+({(5.55-.5)*60}:{0.9})$){\tiny$\rightarrow\braket{Z}$};
    \end{tikzpicture}
    }
    \caption{$K=5$}
\end{subfigure}
\begin{subfigure}{0.23\linewidth}          \centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[rotate=90]
        \node(h1)[my hex] at (2,{1*sqrt(3)/2}){};
        \node(h2)[my hex] at (1,{1*sqrt(3)/2}){};
        \node(h3)[my hex] at (2+0.5,{0*sqrt(3)/2}){};
        \node(h4)[my hex] at (1+0.5,{0*sqrt(3)/2}){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h1)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h1)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h3)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h3)+({(\t-.5)*60}:{sqrt(1/3})$){};

        \node[big circ 1] at ($(h3)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 1] at ($(h3)+({(6-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(7-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(6-.5)*60}:{sqrt(1/3})$){};
        
        \node[big circ 2] at ($(h3)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(5-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(8-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(9-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(10-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h3)+({(8-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h4)+({(6-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h4)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h1)+({(7-1)*60}:{.5})$){};

        \node[big circ 4] at ($(h1)+({(6-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h1)+({(8-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(5-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(3-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(4-1)*60}:{.5})$){};

        \node[big circ 5] at ($(h1)+({(3-1)*60}:{.5})$){};
        \node[big circ 5] at ($(h1)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h1)+({(3-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h4)+({(4-1)*60}:{.5})$){};
        \node[big circ 5] at ($(h4)+({(3-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h2)+({(2-1)*60}:{.5})$){};

        \node[big circ 6] at ($(h2)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 6] at ($(h2)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 6] at ($(h2)+({(3-1)*60}:{.5})$){};
        \node[big circ 6] at ($(h2)+({(5-1)*60}:{.5})$){};

        \node at ($(h3)+({(5.55-.5)*60}:{0.9})$){\tiny$\rightarrow\braket{Z}$};
    \end{tikzpicture}
    }
    \caption{$K=6$}
\end{subfigure}
\begin{subfigure}{0.23\linewidth}          \centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[rotate=90]
        \node(h1)[my hex] at (2,{1*sqrt(3)/2}){};
        \node(h2)[my hex] at (1,{1*sqrt(3)/2}){};
        \node(h3)[my hex] at (2+0.5,{0*sqrt(3)/2}){};
        \node(h4)[my hex] at (1+0.5,{0*sqrt(3)/2}){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h1)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h2)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h1)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h3)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-.5)*60}:{sqrt(1/3})$){};
        \foreach \t in {1,...,6} \node[small circ] at ($(h4)+({(\t-1 )*60}:{.5})$){};
        \foreach \t in {1,...,6} \node[small circ]
        at ($(h3)+({(\t-.5)*60}:{sqrt(1/3})$){};

        \node[big circ 1] at ($(h3)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 1] at ($(h3)+({(6-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(7-1)*60}:{.5})$){};
        \node[big circ 1] at ($(h3)+({(6-.5)*60}:{sqrt(1/3})$){};
        
        \node[big circ 2] at ($(h3)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 2] at ($(h3)+({(5-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(8-1)*60}:{.5})$){};
        \node[big circ 2] at ($(h3)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(9-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h3)+({(10-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h3)+({(8-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h4)+({(6-1)*60}:{.5})$){};
        \node[big circ 3] at ($(h4)+({(5-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 3] at ($(h1)+({(7-1)*60}:{.5})$){};

        \node[big circ 4] at ($(h1)+({(6-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(7-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h1)+({(8-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(5-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h4)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 4] at ($(h4)+({(3-1)*60}:{.5})$){};
        \node[big circ 4] at ($(h1)+({(4-1)*60}:{.5})$){};

        \node[big circ 5] at ($(h1)+({(3-1)*60}:{.5})$){};
        \node[big circ 5] at ($(h1)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h1)+({(3-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h4)+({(4-1)*60}:{.5})$){};
        \node[big circ 5] at ($(h4)+({(3-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 5] at ($(h2)+({(2-1)*60}:{.5})$){};

        \node[big circ 6] at ($(h2)+({(4-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 6] at ($(h2)+({(2-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 6] at ($(h2)+({(3-1)*60}:{.5})$){};
        \node[big circ 6] at ($(h2)+({(5-1)*60}:{.5})$){};

        \node[big circ 7] at ($(h2)+({(3-.5)*60}:{sqrt(1/3})$){};
        \node[big circ 7] at ($(h2)+({(4-1)*60}:{.5})$){};

        \node at ($(h3)+({(5.55-.5)*60}:{0.9})$){\tiny$\rightarrow\braket{Z}$};
    \end{tikzpicture}
    }
    \caption{$K=7$}
\end{subfigure}
